On Detecting Low-pass Graph Signals under Partial Observations

The application of graph signal processing (GSP) on partially observed graph signals with missing nodes has gained attention recently. This is because processing data from large graphs are difficult, if not impossible due to the lack of availability of full observations. Many prior works have been developed using the assumption that the generated graph signals are smooth or low pass filtered. This paper treats a blind graph filter detection problem under this context. We propose a detector that certifies whether the partially observed graph signals are low pass filtered, without requiring the graph topology knowledge. As an example application, our detector leads to a pre-screening method to filter out non low pass signals and thus robustify the prior GSP algorithms. We also bound the sample complexity of our detector in terms of the class of filters, number of observed nodes, etc. Numerical experiments verify the efficacy of our method.

==> tikz/BlindCD.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{1.0, 0.01, 0.24}

% \begin{axis}[
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xmajorgrids,
% xmin=3, xmax=157,
% xtick style={color=black},
% y grid style={darkgray176},
% ymajorgrids,
% ymin=0.2, ymax=1.0275,
% ytick style={color=black}
% ]

% \end{axis}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
axis line style={white!80!black},
legend cell align={left},
legend style={
legend columns = -1,
  fill opacity=0.7,
  draw opacity=0.9,
  text opacity=1.0,
  legend pos = north east,
  at={(1.9,1.2)},
  % anchor=south west,
  draw=white!80!black,
  font = \normalsize
},
% log basis y={10},
tick align=inside,
x grid style={white!80!black},
xlabel={\Large No. of observed nodes \(\displaystyle n\)},
xmajorgrids,
xmajorticks=true,
xmin=10, xmax=150,
xminorgrids,
xtick style={color=white!15!black},
xtick={10,20,30,40,50,60,70,80,90,100,110,120,130,140,150},
xticklabels={10,20,30,40,50,60,70,80,90,100,110,120,130,140,150},
xticklabel style={rotate=90},
xtick pos=left,
y grid style={white!80!black},
ylabel={\large Error Rate},
ymajorgrids,
ymajorticks=true,
ymin=0.0001, ymax=1.0,
yminorgrids,
ymode=log,
ytick style={color=white!15!black},
yticklabel style={font=\normalsize},
ytick pos=left,
width = 8cm,
height = 6.5cm,
axis line style = ultra thick
]

\addplot [draw=color0, fill=color0, mark=*, only marks, mark size = 3] table{%
10	0.373
20	0.3968
30	0.392833333333333
40	0.37555
50	0.3567
60	0.325366666666667
70	0.304157142857143
80	0.2697125
90	0.242744444444444
100	0.21411
110	0.193672727272727
120	0.172625
130	0.157353846153846
140	0.133521428571429
150	0.11592
};

\addplot [line width=2pt, color0, forget plot] table{%
10	0.373
20	0.3968
30	0.392833333333333
40	0.37555
50	0.3567
60	0.325366666666667
70	0.304157142857143
80	0.2697125
90	0.242744444444444
100	0.21411
110	0.193672727272727
120	0.172625
130	0.157353846153846
140	0.133521428571429
150	0.11592
};

\addplot [draw=color1, fill=color1, mark=o, only marks, mark size = 3] table{%
10	0.3247
20	0.12255
30	0.0428666666666666
40	0.027625
50	0.02178
60	0.01655
70	0.0143428571428571
80	0.011675
90	0.0116
100	0.00978999999999999
110	0.00915454545454545
120	0.00665833333333333
130	0.00677692307692307
140	0.00695714285714285
150	0.00606
};

\addplot [line width=1pt, color1, forget plot] table{%
10	0.3247
20	0.12255
30	0.0428666666666666
40	0.027625
50	0.02178
60	0.01655
70	0.0143428571428571
80	0.011675
90	0.0116
100	0.00978999999999999
110	0.00915454545454545
120	0.00665833333333333
130	0.00677692307692307
140	0.00695714285714285
150	0.00606
};

\addplot [draw=black, fill=color2, mark=diamond, only marks, mark size = 3] table{%
10	0.0798
20	0.0178
30	0.00303333333333333
40	0.002075
50	0.00112
60	0.00101666666666667
70	0.000728571428571429
80	0.0006625
90	0.000622222222222222
100	0.00063
110	0.000545454545454545
120	0.000566666666666667
130	0.000446153846153846
140	0.000378571428571429
150	0.0005
};

\addplot [line width=1pt, black, dashed, forget plot] table{%
10	0.0798
20	0.0178
30	0.00303333333333333
40	0.002075
50	0.00112
60	0.00101666666666667
70	0.000728571428571429
80	0.0006625
90	0.000622222222222222
100	0.00063
110	0.000545454545454545
120	0.000566666666666667
130	0.000446153846153846
140	0.000378571428571429
150	0.0005
};

\nextgroupplot[
axis line style={white!80!black},
legend cell align={left},
legend style={
  fill opacity=0.7,
  draw opacity=0.9,
  text opacity=1.0,
  legend pos = north west,
  % at={(0.75,0.05)},
  % anchor=south west,
  draw=white!80!black,
  font = \normalsize
},
% log basis y={10},
tick align=inside,
x grid style={white!80!black},
xlabel={\Large Corrupted portion of a signal $p_s$},
xmajorgrids,
xmajorticks=true,
xmin=0.1, xmax=1,
xminorgrids,
xtick style={color=white!15!black},
xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
xticklabel style={rotate=90},
xtick pos=left,
y grid style={white!80!black},
% ylabel={\large AUROC},
ymajorgrids,
ymajorticks=true,
ymin=0.0001, ymax=1.0,
yminorgrids,
ymode=log,
ytick style={color=white!15!black},
yticklabel style={font=\normalsize},
ytick pos=left,
width = 8cm,
height = 6.5cm,
axis line style = ultra thick
]

\addlegendentry{Corrupted +\cite{wai2022partial}}
\addplot [draw=color0, fill=color0, mark=*, only marks, mark size = 3]
table {%
0.1	0.00282
0.2	0.0054
0.3	0.01308
0.4	0.0312999999999999
0.5	0.0709599999999998
0.6	0.1333
0.7	0.1918
0.8	0.25634
0.9	0.30634
1	0.35214
};
\addplot [line width=1.08pt, color0, forget plot]
table {%
0.1	0.00282
0.2	0.0054
0.3	0.01308
0.4	0.0312999999999999
0.5	0.0709599999999998
0.6	0.1333
0.7	0.1918
0.8	0.25634
0.9	0.30634
1	0.35214
};

\addlegendentry{Pre-screen +\cite{wai2022partial}}
\addplot [draw=color1, fill=color1, mark=o, only marks, mark size = 3]
table {%
0.1	0.00284
0.2	0.00326
0.3	0.00382
0.4	0.00314
0.5	0.00358
0.6	0.0041
0.7	0.00564
0.8	0.00978
0.9	0.01234
1	0.02248
};
\addplot [line width=1.08pt, color1, forget plot]
table {%
0.1	0.00284
0.2	0.00326
0.3	0.00382
0.4	0.00314
0.5	0.00358
0.6	0.0041
0.7	0.00564
0.8	0.00978
0.9	0.01234
1	0.02248
};

\addlegendentry{Non-corrupted +\cite{wai2022partial}}
\addplot [draw=black, fill=black, mark=diamond, only marks, mark size = 3]
table {%
0.1	0.0012
0.2	0.00116
0.3	0.00126
0.4	0.0011
0.5	0.00092
0.6	0.00096
0.7	0.00118
0.8	0.00126
0.9	0.00098
1	0.00132
};

\addplot [line width=1pt, black, dashed, forget plot]
table {%
0.1	0.0012
0.2	0.00116
0.3	0.00126
0.4	0.0011
0.5	0.00092
0.6	0.00096
0.7	0.00118
0.8	0.00126
0.9	0.00098
1	0.00132
};

\end{groupplot}

\end{tikzpicture}

==> tikz/DetectLP.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{1.0, 0.01, 0.24}

% \begin{axis}[
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xmajorgrids,
% xmin=3, xmax=157,
% xtick style={color=black},
% y grid style={darkgray176},
% ymajorgrids,
% ymin=0.2, ymax=1.0275,
% ytick style={color=black}
% ]

% \end{axis}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
axis line style={white!80!black},
legend cell align={left},
legend style={
legend columns=-1,
  fill opacity=0.7,
  draw opacity=0.9,
  text opacity=1.0,
  % at={(0.75,0.05)},
  legend pos = south east,
  % anchor=south west,
  draw=white!80!black,
  font = \normalsize
},
% log basis y={10},
tick align=inside,
x grid style={white!80!black},
xlabel={\Large No. of observed nodes \(\displaystyle n\)},
xmajorgrids,
xmajorticks=true,
xmin=10, xmax=150,
xminorgrids,
xtick style={color=white!15!black},
xtick={10,20,30,40,50,60,70,80,90,100,110,120,130,140,150},
xticklabels={10,20,30,40,50,60,70,80,90,100,110,120,130,140,150},
xticklabel style={rotate=90},
xtick pos=left,
y grid style={white!80!black},
ylabel={\large AUROC},
ymajorgrids,
ymajorticks=true,
ymin=0.35, ymax=1.05,
yminorgrids,
% ymode=log,
ytick style={color=white!15!black},
yticklabel style={font=\large},
ytick pos=left,
width = 8cm,
height = 6.5cm,
axis line style = ultra thick
]
\addlegendentry{$\tau$=2.0}
\addplot [draw=color3, fill=color3, mark=diamond, only marks, mark size = 3]
table{%
x  y
10 0.965
20 0.9905
30 0.993
40 0.9905
50 0.9955
60 0.997
70 0.997
80 0.997
90 0.997
100 1
110 0.9995
120 0.9995
130 0.9995
140 1
150 0.9995
};

\addplot [line width=1.08pt, color3, forget plot]
table {%
10 0.965
20 0.9905
30 0.993
40 0.9905
50 0.9955
60 0.997
70 0.997
80 0.997
90 0.997
100 1
110 0.9995
120 0.9995
130 0.9995
140 1
150 0.9995
};

\addlegendentry{$\tau$=1.0}
\addplot [draw=color1, fill=color1, mark=square, only marks, mark size = 3]
table {%
10 0.5885
20 0.8895
30 0.9855
40 0.9935
50 0.9965
60 0.9985
70 0.9985
80 0.9995
90 0.9995
100 1
110 1
120 1
130 1
140 1
150 1
};

\addplot [line width=1.08pt, color1, forget plot]
table {%
10 0.5885
20 0.8895
30 0.9855
40 0.9935
50 0.9965
60 0.9985
70 0.9985
80 0.9995
90 0.9995
100 1
110 1
120 1
130 1
140 1
150 1
};

\addlegendentry{$\tau$=0.5}
\addplot [draw=color2, fill=color2, mark=o, only marks, mark size = 3]
table {%
10 0.5005
20 0.533
30 0.5655
40 0.606
50 0.623
60 0.669
70 0.695
80 0.741
90 0.7845
100 0.8065
110 0.8335
120 0.849
130 0.8745
140 0.8995
150 0.912
};

\addplot [line width=1.08pt, color2, forget plot]
table {%
10 0.5005
20 0.533
30 0.5655
40 0.606
50 0.623
60 0.669
70 0.695
80 0.741
90 0.7845
100 0.8065
110 0.8335
120 0.849
130 0.8745
140 0.8995
150 0.912
};

\addlegendentry{$\tau$=0.1}
\addplot [draw=color0, fill=color0, mark=*, only marks, mark size = 3]
table {%
10 0.4985
20 0.501
30 0.5225
40 0.5225
50 0.5155
60 0.536
70 0.5515
80 0.534
90 0.556
100 0.5745
110 0.545
120 0.5485
130 0.5685
140 0.567
150 0.5595
};

\addplot [line width=1.08pt, color0, forget plot]
table {%
10 0.4985
20 0.501
30 0.5225
40 0.5225
50 0.5155
60 0.536
70 0.5515
80 0.534
90 0.556
100 0.5745
110 0.545
120 0.5485
130 0.5685
140 0.567
150 0.5595
};

\nextgroupplot[
axis line style={white!80!black},
legend cell align={left},
legend style={
  fill opacity=0.7,
  draw opacity=0.9,
  text opacity=1.0,
  at={(0.75,0.05)},
  anchor=south west,
  draw=white!80!black,
  font = \normalsize
},
% log basis y={10},
tick align=inside,
x grid style={white!80!black},
xlabel={\Large No. of samples \(\displaystyle M\)},
xmajorgrids,
xmajorticks=true,
xmin=10, xmax=200,
xminorgrids,
xtick style={color=white!15!black},
xtick={10,20,30,40,50,60,70,80,90,100,110,120,130,140,150,160,170,180,190,200},
xticklabels={10,20,30,40,50,60,70,80,90,100,110,120,130,140,150,160,170,180,190,200},
xticklabel style={rotate=90},
xtick pos=left,
y grid style={white!80!black},
% ylabel={\large AUROC},
ymajorgrids,
ymajorticks=true,
ymin=0.35, ymax=1.05,
yminorgrids,
% ymode=log,
ytick style={color=white!15!black},
yticklabel style={font=\large},
ytick pos=left,
width = 8cm,
height = 6.5cm,
axis line style = ultra thick
]
% \addlegendentry{$\tau$=2.0}
\addplot [draw=color3, fill=color3, mark=diamond, only marks, mark size = 3]
table {%
10 0.5145
20 0.629
30 0.8085
40 0.9015
50 0.9635
60 0.9815
70 0.989
80 0.9965
90 0.9965
100 0.9965
110 0.9975
120 0.9975
130 0.9995
140 0.999
150 0.999
160 0.997
170 0.9995
180 0.9985
190 0.999
200 0.999
};

\addplot [line width=1.08pt, color3, forget plot]
table {%
10 0.5145
20 0.629
30 0.8085
40 0.9015
50 0.9635
60 0.9815
70 0.989
80 0.9965
90 0.9965
100 0.9965
110 0.9975
120 0.9975
130 0.9995
140 0.999
150 0.999
160 0.997
170 0.9995
180 0.9985
190 0.999
200 0.999
};

% \addlegendentry{$\tau$=1.0}
\addplot [draw=color1, fill=color1, mark=square, only marks, mark size = 3]
table {%
10 0.5575
20 0.6715
30 0.801
40 0.8775
50 0.9295
60 0.9645
70 0.9825
80 0.9855
90 0.9965
100 0.998
110 0.998
120 0.9985
130 0.999
140 0.9995
150 1
160 1
170 1
180 1
190 1
200 1
};

\addplot [line width=1.08pt, color1, forget plot]
table {%
10 0.5575
20 0.6715
30 0.801
40 0.8775
50 0.9295
60 0.9645
70 0.9825
80 0.9855
90 0.9965
100 0.998
110 0.998
120 0.9985
130 0.999
140 0.9995
150 1
160 1
170 1
180 1
190 1
200 1
};

% \addlegendentry{$\tau$=0.5}
\addplot [draw=color2, fill=color2, mark=o, only marks, mark size = 3]
table {%
10 0.6495
20 0.6695
30 0.6965
40 0.709
50 0.727
60 0.747
70 0.7585
80 0.7735
90 0.772
100 0.785
110 0.7905
120 0.8075
130 0.8135
140 0.7945
150 0.809
160 0.816
170 0.814
180 0.8155
190 0.812
200 0.822
};

\addplot [line width=1.08pt, color2, forget plot]
table {%
10 0.6495
20 0.6695
30 0.6965
40 0.709
50 0.727
60 0.747
70 0.7585
80 0.7735
90 0.772
100 0.785
110 0.7905
120 0.8075
130 0.8135
140 0.7945
150 0.809
160 0.816
170 0.814
180 0.8155
190 0.812
200 0.822
};

% \addlegendentry{$\tau$=0.1}
\addplot [draw=color0, fill=color0, mark=*, only marks, mark size = 3]
table {%
10 0.5225
20 0.5125
30 0.5345
40 0.545
50 0.544
60 0.537
70 0.5455
80 0.5365
90 0.534
100 0.5425
110 0.5485
120 0.5445
130 0.557
140 0.5645
150 0.5645
160 0.5555
170 0.5775
180 0.5675
190 0.5655
200 0.564
};

\addplot [line width=1.08pt, color0, forget plot]
table {%
10 0.5225
20 0.5125
30 0.5345
40 0.545
50 0.544
60 0.537
70 0.5455
80 0.5365
90 0.534
100 0.5425
110 0.5485
120 0.5445
130 0.557
140 0.5645
150 0.5645
160 0.5555
170 0.5775
180 0.5675
190 0.5655
200 0.564
};

\end{groupplot}

\end{tikzpicture}


==> tikz/Rk.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={
  fill opacity=0.7,
  draw opacity=0.9,
  text opacity=1.0,
  legend pos = north east,
  % at={(0.75,0.55)},
  % anchor=south west,
  draw=white!80!black,
  font = \normalsize
},
log basis y={10},
tick align=inside,
x grid style={white!80!black},
xlabel={\small No. of observed nodes \(\displaystyle n\) (over $N=150$)},
xmajorgrids,
xmajorticks=true,
xmin=10, xmax=180,
xminorgrids,
xtick style={color=white!15!black},
% xticklabel style={rotate=90},
xtick pos=left,
y grid style={white!80!black},
ylabel={\small \(\displaystyle{||\matr{I}-\matr{R}_{K}||_{\rm 2}}\)},
ymajorgrids,
ymajorticks=true,
ymin=0.01, ymax=1,
% yminorgrids,
ymode=log,
ytick style={color=white!15!black},
yticklabel style={font=\small},
ytick pos=left,
width = 8cm,
height = 4cm,
axis line style = very thick
]
\addlegendentry{\scriptsize K=2}
\addplot [line width=1pt, steelblue31119180]
table {%
10 0.308891926695174
12 0.256429318330918
14 0.22909784507943
16 0.216139048449805
18 0.209374296693221
20 0.192151372810452
22 0.190994409690096
24 0.169617892445037
26 0.162781073518169
28 0.173529118204397
30 0.172043431103187
32 0.160789721897486
34 0.134892746783567
36 0.136775436380059
38 0.115227807991333
40 0.134989315635681
42 0.113505961188883
44 0.114390478000555
46 0.112529267582043
48 0.11474854333867
50 0.115362292246973
52 0.102212031696105
54 0.1013132760754
56 0.098747538225892
58 0.0941024633920517
60 0.0978154398547977
62 0.0895081839487836
64 0.0860044546816199
66 0.0843553679123752
68 0.0825420551179798
70 0.0886094753840178
72 0.0770846595211134
74 0.0905522576616397
76 0.0849368494620757
78 0.0746668296111455
80 0.0794361744126487
82 0.0681353500473242
84 0.0692885404261315
86 0.0682432675444049
88 0.0619850392415309
90 0.0623305122828141
92 0.061349314295068
94 0.0589761444324206
96 0.0646715072168334
98 0.0604892542302265
100 0.0694018598308289
102 0.0603520516470166
104 0.0609812859410818
106 0.0504992344587665
108 0.0556401819659879
110 0.0520141841082774
112 0.0553389997314319
114 0.053990677617722
116 0.0510747265869098
118 0.0502316336662456
120 0.0472146542483131
122 0.04518143677533
124 0.0426908464918859
126 0.0473809761649008
128 0.0451780559073666
130 0.0470953612317695
132 0.0437750307442552
134 0.0387730232025651
136 0.0340535953594979
138 0.0368042606457045
140 0.0353355453918993
142 0.0316932760808116
144 0.0327189286670382
146 0.0329742573734709
148 0.0318790909895483
150 0.0279307763546475
152 0.0290389171670087
154 0.0300086573936117
156 0.0269055325197947
158 0.0283454259925556
160 0.0237460460731167
162 0.0219542096749471
164 0.0206979901379143
166 0.0206715397029071
168 0.0176434940783318
170 0.0158599149353179
172 0.015257554010854
174 0.0121491328974469
176 0.00924812254636931
178 0.00734636127463376
180 8.78833948765746e-16
};
\addlegendentry{\scriptsize K=3}
\addplot [line width=1pt, darkorange25512714]
table {%
10 0.530629702502707
12 0.465647810420656
14 0.414668444757654
16 0.396932299867497
18 0.3556413117517
20 0.333232283698591
22 0.299933099853205
24 0.308761585497591
26 0.286158457220426
28 0.278372054104404
30 0.278455370256637
32 0.257361113263585
34 0.234733762875376
36 0.242861218523232
38 0.226291880592787
40 0.236972565117801
42 0.21393013248176
44 0.202158886501352
46 0.212039665260163
48 0.206357469086636
50 0.181197726760679
52 0.182276634181086
54 0.18461169366048
56 0.173138017521982
58 0.176687320887873
60 0.169436268445571
62 0.161220499591735
64 0.151045810482958
66 0.162738574397149
68 0.141859812671611
70 0.150564148272368
72 0.140530554020812
74 0.142509087835117
76 0.135928458897013
78 0.140954835855142
80 0.132371436216715
82 0.138532033361108
84 0.121516346608241
86 0.124325059832205
88 0.115433334039212
90 0.129457378153308
92 0.111833491143949
94 0.113125270071552
96 0.0995187469993611
98 0.113534615862364
100 0.10520794450214
102 0.107031047672158
104 0.103999368802002
106 0.104653462415196
108 0.0818261846029172
110 0.0940903341997531
112 0.0948397094357302
114 0.0903211888070843
116 0.0856264458768559
118 0.0849701696923897
120 0.084175309244669
122 0.0854554547358712
124 0.0765742928869685
126 0.0778312429671969
128 0.0813554594220815
130 0.0791246852292083
132 0.0740581617116876
134 0.0672826804415078
136 0.0715716041807873
138 0.0594939408066062
140 0.0637356160476083
142 0.0627462362450512
144 0.0608841141294805
146 0.0642753677019051
148 0.0529786594567288
150 0.0537690183997307
152 0.0542698300156789
154 0.0490793801983022
156 0.0468099576879048
158 0.0415158716677072
160 0.0388403209210503
162 0.0385632497606956
164 0.0372724229548882
166 0.0370977937761885
168 0.0308749668105716
170 0.0273366555259397
172 0.024972633480094
174 0.021210546125844
176 0.0178752219232412
178 0.0125557755149569
180 9.54210563596271e-16
};
\addlegendentry{\scriptsize K=4}
\addplot [line width=1pt, forestgreen4416044]
table {%
10 0.764523832459012
12 0.627645919130391
14 0.597813564801574
16 0.545691694272978
18 0.485192651506812
20 0.474126103410377
22 0.436440244939905
24 0.394830908314011
26 0.405582293484858
28 0.354932196613684
30 0.356627335315138
32 0.349653892674259
34 0.348889110321813
36 0.323337069500384
38 0.31789817244335
40 0.325061126374997
42 0.291453865244635
44 0.273518749234629
46 0.290522253000609
48 0.283100911762874
50 0.271904169605786
52 0.250336644689226
54 0.234815314162288
56 0.251332523237899
58 0.235541770491906
60 0.237025015729013
62 0.23839566877415
64 0.21588473655318
66 0.220148805599988
68 0.209167470824348
70 0.213448561465776
72 0.194282285005723
74 0.215093527633032
76 0.190305177964701
78 0.192691238276142
80 0.177503688182906
82 0.180152159828181
84 0.178350921615781
86 0.175959169947223
88 0.163428908353976
90 0.165134666052363
92 0.165809979859497
94 0.156704943513989
96 0.156689459781445
98 0.153855197121743
100 0.145407501454105
102 0.147486172530255
104 0.147854744229954
106 0.134399147942599
108 0.128049306371372
110 0.135328121574964
112 0.122340126285046
114 0.123048056402496
116 0.132003520348321
118 0.10955535242927
120 0.111469465968158
122 0.112245966794442
124 0.107980376225672
126 0.111746741982281
128 0.105706230679147
130 0.100836477657352
132 0.103703778706382
134 0.0949268437503111
136 0.0953330774360373
138 0.0976418603586002
140 0.0912737467615029
142 0.0858218941715299
144 0.0814604070884501
146 0.078152573009878
148 0.0882477807491404
150 0.0702347256847954
152 0.0669395890574299
154 0.0787715738327235
156 0.0653819425994653
158 0.0610075049487659
160 0.0587888222126365
162 0.0529365398147702
164 0.0505469381943489
166 0.0446680394441303
168 0.0424562004121941
170 0.0394715575132871
172 0.0335290494943086
174 0.0288899313599297
176 0.0250480073809904
178 0.0164282186796378
180 9.21855332002574e-16
};
\end{axis}

\end{tikzpicture}

